The Choice Construct in the Souffle Language

Datalog has become a popular implementation language for solving large-scale, real-world problems, including bug finders, network analysis tools, and disassemblers. These applications express complex behaviour with hundreds of relations and rules that often require a non-deterministic choice for tuples in relations to express worklist algorithms. This work is an experience report that describes the implementation of a choice construct in the Datalog engine Souffle. With the choice construct, we can express worklist algorithms such as spanning trees in a few lines of code. We highlight the differences between rule-based choice as described in prior work, and relation-based choice introduced by this work. We show that a choice construct enables certain worklist algorithms to be computed up to 10kx faster than having no choice construct.

==> souffle-pipeline.tex <==
% taken from manual
\makeatletter
\pgfdeclareshape{document}{
\inheritsavedanchors[from=rectangle] % this is nearly a rectangle
\inheritanchorborder[from=rectangle]
\inheritanchor[from=rectangle]{center}
\inheritanchor[from=rectangle]{north}
\inheritanchor[from=rectangle]{south}
\inheritanchor[from=rectangle]{west}
\inheritanchor[from=rectangle]{east}
% ... and possibly more
\backgroundpath{% this is new
% store lower right in xa/ya and upper right in xb/yb
\southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
\northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
% compute corner of ‘‘flipped page’’
\pgf@xc=\pgf@xb \advance\pgf@xc by-10pt % this should be a parameter
\pgf@yc=\pgf@yb \advance\pgf@yc by-10pt
% construct main path
\pgfpathmoveto{\pgfpoint{\pgf@xa}{\pgf@ya}}
\pgfpathlineto{\pgfpoint{\pgf@xa}{\pgf@yb}}
\pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yb}}
\pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@yc}}
\pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@ya}}
\pgfpathclose
% add little corner
\pgfpathmoveto{\pgfpoint{\pgf@xc}{\pgf@yb}}
\pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yc}}
\pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@yc}}
\pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yc}}
}
}
\makeatother

\tikzstyle{doc}=[%
draw,
thick,
align=center,
color=black,
shape=document,
minimum width=8mm,
minimum height=12mm,
shape=document,
inner sep=2ex,
font=\small,
]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{process} = [rectangle, minimum width=2cm,text centered, draw=black,
fill=gray!30, text width=2.3cm, thick, font=\bfseries]
\begin{tikzpicture}[node distance=2cm]
\node [doc] (DL) {DL};

\node [right=0.5cm of DL] (parser) {
    \begin{tikzpicture}
      \node [process, rotate=90, text width=3cm] {Parser};    
    \end{tikzpicture}
};

\node [doc, right=1cm of parser] (AST) {AST};

\node [process, below=0.5cm of AST] (hl-opt) {High-Level\\Optimizations};

\node [above=0.5cm of AST] {Declarative};

\node [right=1cm of AST] (RAM-Trans) {
    \begin{tikzpicture}
      \node [process, rotate=90, text width=3.3cm] {RAM Transformer};
    \end{tikzpicture}
};

\node [doc, right=1cm of RAM-Trans] (RAM) {RAM};

\node [above=0.5cm of RAM] {Imperative};

\node [process, below=0.5cm of RAM] (ml-opt) {Mid-Level\\Optimizations};

\node [right=1cm of RAM] (Code-Gen) {
    \begin{tikzpicture}
      \node [process, rotate=90, text width=3cm ] {Code Generator};
    \end{tikzpicture}
};

\node [doc, right=1cm of Code-Gen] (CPP) {CPP};

\node [above=0.5cm of CPP] {Native};

\node [process, below=0.5cm of CPP] (Relation-Primitives) {Relational\\Primitives};

\node [right=1cm of CPP] (CPP-Compiler) {
    \begin{tikzpicture}
      \node [process, rotate=90, text width=3cm] {C++ Compiler};
    \end{tikzpicture}
};

\node [doc, right=0.5cm of CPP-Compiler] (BIN) {BIN};

\begin{scope}[on background layer]
    \draw [arrow] (DL) -- (AST);
    \draw [arrow] (AST) -- (RAM);
    \draw [arrow] (RAM) -- (CPP);
    \draw [arrow] (CPP) -- (BIN);
    % Something breaks latex, it cannot recognize advance positioning syntax (even the
    % lib is included)
    \coordinate [below =0.03cm of AST] (ASTx);
    \coordinate [left =0.15cm of ASTx] (ASTxx);
    \coordinate [below =0.48cm of AST] (ASTy);
    \coordinate [right =0.15cm of ASTy] (ASTyy);
    \draw[arrow] (ASTxx) arc[radius=0.5, start angle=150, end angle=210] ;
    \draw[arrow] (ASTyy) arc[radius=-0.5, start angle=150, end angle=210] ;

    \coordinate [below =0.03cm of RAM] (RAMx);
    \coordinate [left =0.15cm of RAMx] (RAMxx);
    \coordinate [below =0.48cm of RAM] (RAMy);
    \coordinate [right =0.15cm of RAMy] (RAMyy);
    \draw[arrow] (RAMxx) arc[radius=0.5, start angle=150, end angle=210] ;
    \draw[arrow] (RAMyy) arc[radius=-0.5, start angle=150, end angle=210] ;

    \draw[arrow] (CPP) -- node[midway, right] {uses} (Relation-Primitives);
\end{scope}

\end{tikzpicture}

